Leptoquarks in $e^-\gamma$ Collisions

We discuss the leptoquark discovery potential of $e^-\gamma$ scattering and show how polarization and angular distributions can be used to differentiate the different types of leptoquarks.

==> feyn.tex <==
{\unitlength.5mm\SetScale{1.4185}
\unitlength.45mm\SetScale{1.27665}

\begin{picture}(90,40)(-15,0)
\Text(-4,32)[rc]{$e^-$}
\Text(-4,00)[rc]{$\gamma$}
\Line(00,32)(16,16)
\Line(16,16)(32,16)
\Line(32,16)(48,32)
\DashLine(32,16)(48,00){1}
\Photon(00,00)(16,16){1}{4}
\Text(52,32)[lc]{$\stackrel{\scriptsize(-)}{q}$}
\Text(52,00)[lc]{$LQ$}
\Text(24,18)[cb]{$e^-$}
\end{picture}
%\qquad
\begin{picture}(90,40)(-15,0)
\Text(-4,32)[rc]{$e^-$}
\Text(-4,00)[rc]{$\gamma$}
\Line(00,32)(24,32)
\Line(24,32)(48,32)
\DashLine(24,32)(24,00){1}
\DashLine(24,00)(48,00){1}
\Photon(00,00)(24,00){1}{4}
\Text(52,32)[lc]{$\stackrel{\scriptsize(-)}{q}$}
\Text(52,00)[lc]{$LQ$}
\Text(26,16)[lc]{$LQ$}
\end{picture}
%\qquad
\begin{picture}(0,40)(-15,0)
\Text(-4,32)[rc]{$e^-$}
\Text(-4,00)[rc]{$\gamma$}
\Line(00,32)(24,32)
\Line(24,32)(24,00)
\Line(24,00)(48,00)
\DashLine(24,32)(48,32){1}
\Photon(00,00)(24,00){1}{4}
\Text(52,32)[lc]{$LQ$}
\Text(52,00)[lc]{$\stackrel{\scriptsize(-)}{q}$}
\Text(26,16)[lc]{$\stackrel{\scriptsize(-)}{q}$}
\end{picture}

}



==> lam.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1116.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,230){\makebox(0,0)[r]{0.01}}
\put(1116.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,347){\makebox(0,0)[r]{0.02}}
\put(1116.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,463){\makebox(0,0)[r]{0.03}}
\put(1116.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,580){\makebox(0,0)[r]{0.04}}
\put(1116.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,697){\makebox(0,0)[r]{0.05}}
\put(1116.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,68){\makebox(0,0){500}}
\put(449.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,68){\makebox(0,0){1000}}
\put(678.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,68){\makebox(0,0){1500}}
\put(907.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1136,68){\makebox(0,0){2000}}
\put(1136.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(1136.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.200pt]{220.664pt}{0.400pt}}
\put(45,405){\makebox(0,0){\hspace{-0mm}\large $\displaystyle{\lambda \over e}$}}
\put(678,23){\makebox(0,0){\vspace{-10mm}\large $m$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(678,427){\usebox{\plotpoint}}
\put(676,424.84){\rule{0.482pt}{0.800pt}}
\multiput(677.00,425.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(674,423.34){\rule{0.482pt}{0.800pt}}
\multiput(675.00,424.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(673,421.84){\rule{0.241pt}{0.800pt}}
\multiput(673.50,422.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671,420.84){\rule{0.482pt}{0.800pt}}
\multiput(672.00,421.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(669,419.34){\rule{0.482pt}{0.800pt}}
\multiput(670.00,420.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(667,417.84){\rule{0.482pt}{0.800pt}}
\multiput(668.00,418.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(665,416.34){\rule{0.482pt}{0.800pt}}
\multiput(666.00,417.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(663,414.84){\rule{0.241pt}{0.800pt}}
\multiput(663.50,415.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662,413.84){\rule{0.241pt}{0.800pt}}
\multiput(662.50,414.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660,412.34){\rule{0.482pt}{0.800pt}}
\multiput(661.00,413.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(658,410.84){\rule{0.482pt}{0.800pt}}
\multiput(659.00,411.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(656,409.34){\rule{0.482pt}{0.800pt}}
\multiput(657.00,410.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(654,407.84){\rule{0.482pt}{0.800pt}}
\multiput(655.00,408.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(652,406.34){\rule{0.482pt}{0.800pt}}
\multiput(653.00,407.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(651,404.84){\rule{0.241pt}{0.800pt}}
\multiput(651.50,405.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649,403.84){\rule{0.482pt}{0.800pt}}
\multiput(650.00,404.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(664.0,417.0){\usebox{\plotpoint}}
\put(647,401.84){\rule{0.482pt}{0.800pt}}
\multiput(648.00,402.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(645,400.84){\rule{0.482pt}{0.800pt}}
\multiput(646.00,401.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(643,399.34){\rule{0.482pt}{0.800pt}}
\multiput(644.00,400.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(641,397.84){\rule{0.482pt}{0.800pt}}
\multiput(642.00,398.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(638.84,397){\rule{0.800pt}{0.482pt}}
\multiput(639.34,398.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(638,394.84){\rule{0.482pt}{0.800pt}}
\multiput(639.00,395.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(636,393.34){\rule{0.482pt}{0.800pt}}
\multiput(637.00,394.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(635,391.84){\rule{0.241pt}{0.800pt}}
\multiput(635.50,392.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649.0,404.0){\usebox{\plotpoint}}
\put(632,390.34){\rule{0.482pt}{0.800pt}}
\multiput(633.00,391.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(630,388.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,389.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.84,388){\rule{0.800pt}{0.482pt}}
\multiput(628.34,389.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(627,385.84){\rule{0.482pt}{0.800pt}}
\multiput(628.00,386.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(625,384.34){\rule{0.482pt}{0.800pt}}
\multiput(626.00,385.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(623,382.84){\rule{0.482pt}{0.800pt}}
\multiput(624.00,383.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(621,381.34){\rule{0.482pt}{0.800pt}}
\multiput(622.00,382.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(634.0,393.0){\usebox{\plotpoint}}
\put(619,379.84){\rule{0.241pt}{0.800pt}}
\multiput(619.50,380.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616.84,379){\rule{0.800pt}{0.482pt}}
\multiput(617.34,380.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(616,376.84){\rule{0.482pt}{0.800pt}}
\multiput(617.00,377.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(614,375.34){\rule{0.482pt}{0.800pt}}
\multiput(615.00,376.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(612,373.84){\rule{0.482pt}{0.800pt}}
\multiput(613.00,374.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(610,372.84){\rule{0.482pt}{0.800pt}}
\multiput(611.00,373.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(608,371.34){\rule{0.482pt}{0.800pt}}
\multiput(609.00,372.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(607,369.84){\rule{0.241pt}{0.800pt}}
\multiput(607.50,370.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606,368.84){\rule{0.241pt}{0.800pt}}
\multiput(606.50,369.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,367.84){\rule{0.241pt}{0.800pt}}
\multiput(605.50,368.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(603,366.84){\rule{0.482pt}{0.800pt}}
\multiput(604.00,367.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(601,365.34){\rule{0.482pt}{0.800pt}}
\multiput(602.00,366.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(599,363.84){\rule{0.482pt}{0.800pt}}
\multiput(600.00,364.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(597,362.34){\rule{0.482pt}{0.800pt}}
\multiput(598.00,363.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(596,360.84){\rule{0.241pt}{0.800pt}}
\multiput(596.50,361.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(594,359.34){\rule{0.482pt}{0.800pt}}
\multiput(595.00,360.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(592,357.84){\rule{0.482pt}{0.800pt}}
\multiput(593.00,358.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(591,356.84){\rule{0.241pt}{0.800pt}}
\multiput(591.50,357.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590,355.84){\rule{0.241pt}{0.800pt}}
\multiput(590.50,356.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(588,354.84){\rule{0.482pt}{0.800pt}}
\multiput(589.00,355.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(586,353.34){\rule{0.482pt}{0.800pt}}
\multiput(587.00,354.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(585,351.84){\rule{0.241pt}{0.800pt}}
\multiput(585.50,352.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583,350.34){\rule{0.482pt}{0.800pt}}
\multiput(584.00,351.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(581,348.84){\rule{0.482pt}{0.800pt}}
\multiput(582.00,349.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(579,347.34){\rule{0.482pt}{0.800pt}}
\multiput(580.00,348.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(577,345.84){\rule{0.482pt}{0.800pt}}
\multiput(578.00,346.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(620.0,382.0){\usebox{\plotpoint}}
\put(577,347){\usebox{\plotpoint}}
\put(575,344.34){\rule{0.482pt}{0.800pt}}
\multiput(576.00,345.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(574,342.84){\rule{0.241pt}{0.800pt}}
\multiput(574.50,343.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572,341.34){\rule{0.482pt}{0.800pt}}
\multiput(573.00,342.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(570,339.84){\rule{0.482pt}{0.800pt}}
\multiput(571.00,340.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(568,338.34){\rule{0.482pt}{0.800pt}}
\multiput(569.00,339.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(566,336.84){\rule{0.482pt}{0.800pt}}
\multiput(567.00,337.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(564,335.34){\rule{0.482pt}{0.800pt}}
\multiput(565.00,336.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(563,333.84){\rule{0.241pt}{0.800pt}}
\multiput(563.50,334.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(563,335){\usebox{\plotpoint}}
\put(561,332.34){\rule{0.482pt}{0.800pt}}
\multiput(562.00,333.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(559,330.84){\rule{0.482pt}{0.800pt}}
\multiput(560.00,331.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(557,329.34){\rule{0.482pt}{0.800pt}}
\multiput(558.00,330.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(555,327.84){\rule{0.482pt}{0.800pt}}
\multiput(556.00,328.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(553,326.84){\rule{0.482pt}{0.800pt}}
\multiput(554.00,327.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(550.84,326){\rule{0.800pt}{0.482pt}}
\multiput(551.34,327.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(550,323.84){\rule{0.482pt}{0.800pt}}
\multiput(551.00,324.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(548,322.34){\rule{0.482pt}{0.800pt}}
\multiput(549.00,323.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(548,323){\usebox{\plotpoint}}
\put(546,320.84){\rule{0.482pt}{0.800pt}}
\multiput(547.00,321.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(544,319.34){\rule{0.482pt}{0.800pt}}
\multiput(545.00,320.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(542,317.84){\rule{0.482pt}{0.800pt}}
\multiput(543.00,318.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(539.84,317){\rule{0.800pt}{0.482pt}}
\multiput(540.34,318.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(539,314.84){\rule{0.482pt}{0.800pt}}
\multiput(540.00,315.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(537,313.34){\rule{0.482pt}{0.800pt}}
\multiput(538.00,314.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(535,311.84){\rule{0.482pt}{0.800pt}}
\multiput(536.00,312.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(533,310.84){\rule{0.482pt}{0.800pt}}
\multiput(534.00,311.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(533,312){\usebox{\plotpoint}}
\put(531,309.34){\rule{0.482pt}{0.800pt}}
\multiput(532.00,310.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(530,307.84){\rule{0.241pt}{0.800pt}}
\multiput(530.50,308.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(528,306.34){\rule{0.482pt}{0.800pt}}
\multiput(529.00,307.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(526,304.84){\rule{0.482pt}{0.800pt}}
\multiput(527.00,305.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(524,303.34){\rule{0.482pt}{0.800pt}}
\multiput(525.00,304.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(522,301.84){\rule{0.482pt}{0.800pt}}
\multiput(523.00,302.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(520,300.84){\rule{0.482pt}{0.800pt}}
\multiput(521.00,301.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(517.84,300){\rule{0.800pt}{0.482pt}}
\multiput(518.34,301.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(517,297.84){\rule{0.241pt}{0.800pt}}
\multiput(517.50,298.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515,296.34){\rule{0.482pt}{0.800pt}}
\multiput(516.00,297.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(513,294.84){\rule{0.482pt}{0.800pt}}
\multiput(514.00,295.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(511,293.84){\rule{0.482pt}{0.800pt}}
\multiput(512.00,294.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(509,292.34){\rule{0.482pt}{0.800pt}}
\multiput(510.00,293.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(508,290.84){\rule{0.241pt}{0.800pt}}
\multiput(508.50,291.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506,289.34){\rule{0.482pt}{0.800pt}}
\multiput(507.00,290.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(504,287.84){\rule{0.482pt}{0.800pt}}
\multiput(505.00,288.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(503,286.84){\rule{0.241pt}{0.800pt}}
\multiput(503.50,287.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,300.0){\usebox{\plotpoint}}
\put(500,285.34){\rule{0.482pt}{0.800pt}}
\multiput(501.00,286.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(498,283.84){\rule{0.482pt}{0.800pt}}
\multiput(499.00,284.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(495.84,283){\rule{0.800pt}{0.482pt}}
\multiput(496.34,284.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(495,280.84){\rule{0.482pt}{0.800pt}}
\multiput(496.00,281.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,279.84){\rule{0.482pt}{0.800pt}}
\multiput(494.00,280.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(491,278.34){\rule{0.482pt}{0.800pt}}
\multiput(492.00,279.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(489,276.84){\rule{0.482pt}{0.800pt}}
\multiput(490.00,277.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(487,275.84){\rule{0.482pt}{0.800pt}}
\multiput(488.00,276.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502.0,288.0){\usebox{\plotpoint}}
\put(487,277){\usebox{\plotpoint}}
\put(484.84,275){\rule{0.800pt}{0.482pt}}
\multiput(485.34,276.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(484,272.84){\rule{0.482pt}{0.800pt}}
\multiput(485.00,273.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(482,271.34){\rule{0.482pt}{0.800pt}}
\multiput(483.00,272.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,269.84){\rule{0.482pt}{0.800pt}}
\multiput(481.00,270.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(478,268.84){\rule{0.482pt}{0.800pt}}
\multiput(479.00,269.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(476,267.34){\rule{0.482pt}{0.800pt}}
\multiput(477.00,268.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,265.84){\rule{0.241pt}{0.800pt}}
\multiput(475.50,266.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473,264.84){\rule{0.482pt}{0.800pt}}
\multiput(474.00,265.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(472,263.84){\rule{0.241pt}{0.800pt}}
\multiput(472.50,264.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(471,262.84){\rule{0.241pt}{0.800pt}}
\multiput(471.50,263.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469,261.84){\rule{0.482pt}{0.800pt}}
\multiput(470.00,262.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(467,260.84){\rule{0.482pt}{0.800pt}}
\multiput(468.00,261.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(465,259.34){\rule{0.482pt}{0.800pt}}
\multiput(466.00,260.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(464,257.84){\rule{0.241pt}{0.800pt}}
\multiput(464.50,258.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462,256.84){\rule{0.482pt}{0.800pt}}
\multiput(463.00,257.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(460,255.34){\rule{0.482pt}{0.800pt}}
\multiput(461.00,256.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,253.84){\rule{0.482pt}{0.800pt}}
\multiput(459.00,254.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(456,252.84){\rule{0.482pt}{0.800pt}}
\multiput(457.00,253.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(455,251.84){\rule{0.241pt}{0.800pt}}
\multiput(455.50,252.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451.84,251){\rule{0.800pt}{0.482pt}}
\multiput(452.34,252.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,248.84){\rule{0.482pt}{0.800pt}}
\multiput(452.00,249.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(449,247.84){\rule{0.482pt}{0.800pt}}
\multiput(450.00,248.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(447,246.34){\rule{0.482pt}{0.800pt}}
\multiput(448.00,247.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(445,244.84){\rule{0.482pt}{0.800pt}}
\multiput(446.00,245.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(444,243.84){\rule{0.241pt}{0.800pt}}
\multiput(444.50,244.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442,242.34){\rule{0.482pt}{0.800pt}}
\multiput(443.00,243.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(440,240.84){\rule{0.482pt}{0.800pt}}
\multiput(441.00,241.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(439,239.84){\rule{0.241pt}{0.800pt}}
\multiput(439.50,240.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,253.0){\usebox{\plotpoint}}
\put(436,238.84){\rule{0.482pt}{0.800pt}}
\multiput(437.00,239.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(434,237.34){\rule{0.482pt}{0.800pt}}
\multiput(435.00,238.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(433,235.84){\rule{0.241pt}{0.800pt}}
\multiput(433.50,236.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431,234.84){\rule{0.482pt}{0.800pt}}
\multiput(432.00,235.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(429,233.84){\rule{0.482pt}{0.800pt}}
\multiput(430.00,234.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,232.34){\rule{0.482pt}{0.800pt}}
\multiput(428.00,233.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(425,230.84){\rule{0.482pt}{0.800pt}}
\multiput(426.00,231.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(423,229.84){\rule{0.482pt}{0.800pt}}
\multiput(424.00,230.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(422,228.84){\rule{0.241pt}{0.800pt}}
\multiput(422.50,229.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438.0,241.0){\usebox{\plotpoint}}
\put(422,230){\usebox{\plotpoint}}
\put(420,227.34){\rule{0.482pt}{0.800pt}}
\multiput(421.00,228.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,225.84){\rule{0.482pt}{0.800pt}}
\multiput(419.00,226.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(416,224.84){\rule{0.482pt}{0.800pt}}
\multiput(417.00,225.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(414,223.84){\rule{0.482pt}{0.800pt}}
\multiput(415.00,224.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412,222.34){\rule{0.482pt}{0.800pt}}
\multiput(413.00,223.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(411,220.84){\rule{0.241pt}{0.800pt}}
\multiput(411.50,221.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409,219.84){\rule{0.482pt}{0.800pt}}
\multiput(410.00,220.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(407,218.84){\rule{0.482pt}{0.800pt}}
\multiput(408.00,219.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,217.84){\rule{0.482pt}{0.800pt}}
\multiput(406.00,218.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(404,216.84){\rule{0.241pt}{0.800pt}}
\multiput(404.50,217.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403,215.84){\rule{0.241pt}{0.800pt}}
\multiput(403.50,216.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401,214.84){\rule{0.482pt}{0.800pt}}
\multiput(402.00,215.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(400,213.84){\rule{0.241pt}{0.800pt}}
\multiput(400.50,214.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398,212.84){\rule{0.482pt}{0.800pt}}
\multiput(399.00,213.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(396,211.84){\rule{0.482pt}{0.800pt}}
\multiput(397.00,212.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(394,210.34){\rule{0.482pt}{0.800pt}}
\multiput(395.00,211.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(392,208.84){\rule{0.482pt}{0.800pt}}
\multiput(393.00,209.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(390,207.84){\rule{0.482pt}{0.800pt}}
\multiput(391.00,208.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(389,206.84){\rule{0.241pt}{0.800pt}}
\multiput(389.50,207.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387,205.84){\rule{0.482pt}{0.800pt}}
\multiput(388.00,206.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(386,204.84){\rule{0.241pt}{0.800pt}}
\multiput(386.50,205.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383,203.34){\rule{0.482pt}{0.800pt}}
\multiput(384.00,204.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(381,201.84){\rule{0.482pt}{0.800pt}}
\multiput(382.00,202.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(379,200.84){\rule{0.482pt}{0.800pt}}
\multiput(380.00,201.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(378,199.84){\rule{0.241pt}{0.800pt}}
\multiput(378.50,200.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,198.84){\rule{0.482pt}{0.800pt}}
\multiput(377.00,199.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(374,197.84){\rule{0.482pt}{0.800pt}}
\multiput(375.00,198.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(372,196.34){\rule{0.482pt}{0.800pt}}
\multiput(373.00,197.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(370,194.84){\rule{0.482pt}{0.800pt}}
\multiput(371.00,195.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(368,193.84){\rule{0.482pt}{0.800pt}}
\multiput(369.00,194.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(385.0,206.0){\usebox{\plotpoint}}
\put(367.0,195.0){\usebox{\plotpoint}}
\put(365,191.84){\rule{0.482pt}{0.800pt}}
\multiput(366.00,192.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(363,190.84){\rule{0.482pt}{0.800pt}}
\multiput(364.00,191.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(361,189.84){\rule{0.482pt}{0.800pt}}
\multiput(362.00,190.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(359,188.34){\rule{0.482pt}{0.800pt}}
\multiput(360.00,189.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(357,186.84){\rule{0.482pt}{0.800pt}}
\multiput(358.00,187.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(356,185.84){\rule{0.241pt}{0.800pt}}
\multiput(356.50,186.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354,184.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,185.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(352,183.84){\rule{0.482pt}{0.800pt}}
\multiput(353.00,184.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(350,182.84){\rule{0.482pt}{0.800pt}}
\multiput(351.00,183.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(348,181.84){\rule{0.482pt}{0.800pt}}
\multiput(349.00,182.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(367.0,194.0){\usebox{\plotpoint}}
\put(348,183){\usebox{\plotpoint}}
\put(346,180.84){\rule{0.482pt}{0.800pt}}
\multiput(347.00,181.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(345,179.84){\rule{0.241pt}{0.800pt}}
\multiput(345.50,180.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343,178.84){\rule{0.482pt}{0.800pt}}
\multiput(344.00,179.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341,177.34){\rule{0.482pt}{0.800pt}}
\multiput(342.00,178.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,175.84){\rule{0.482pt}{0.800pt}}
\multiput(340.00,176.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337,174.84){\rule{0.482pt}{0.800pt}}
\multiput(338.00,175.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(335,173.84){\rule{0.482pt}{0.800pt}}
\multiput(336.00,174.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(334,172.84){\rule{0.241pt}{0.800pt}}
\multiput(334.50,173.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332,171.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,172.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,170.84){\rule{0.482pt}{0.800pt}}
\multiput(331.00,171.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(328,169.84){\rule{0.482pt}{0.800pt}}
\multiput(329.00,170.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(328,171){\usebox{\plotpoint}}
\put(326,168.84){\rule{0.482pt}{0.800pt}}
\multiput(327.00,169.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324,167.84){\rule{0.482pt}{0.800pt}}
\multiput(325.00,168.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(323,166.84){\rule{0.241pt}{0.800pt}}
\multiput(323.50,167.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321,165.84){\rule{0.482pt}{0.800pt}}
\multiput(322.00,166.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319,164.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,165.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,163.84){\rule{0.482pt}{0.800pt}}
\multiput(318.00,164.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(315,162.84){\rule{0.482pt}{0.800pt}}
\multiput(316.00,163.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,161.84){\rule{0.482pt}{0.800pt}}
\multiput(314.00,162.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(312,160.84){\rule{0.241pt}{0.800pt}}
\multiput(312.50,161.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,159.84){\rule{0.482pt}{0.800pt}}
\multiput(311.00,160.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(308,158.84){\rule{0.482pt}{0.800pt}}
\multiput(309.00,159.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(308,160){\usebox{\plotpoint}}
\put(306,157.84){\rule{0.482pt}{0.800pt}}
\multiput(307.00,158.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,156.34){\rule{0.482pt}{0.800pt}}
\multiput(305.00,157.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(302,154.84){\rule{0.482pt}{0.800pt}}
\multiput(303.00,155.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(301,153.84){\rule{0.241pt}{0.800pt}}
\multiput(301.50,154.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299,152.84){\rule{0.482pt}{0.800pt}}
\multiput(300.00,153.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297,151.84){\rule{0.482pt}{0.800pt}}
\multiput(298.00,152.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,150.84){\rule{0.482pt}{0.800pt}}
\multiput(296.00,151.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293,149.84){\rule{0.482pt}{0.800pt}}
\multiput(294.00,150.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,148.84){\rule{0.482pt}{0.800pt}}
\multiput(292.00,149.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(290,147.84){\rule{0.241pt}{0.800pt}}
\multiput(290.50,148.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288,146.84){\rule{0.482pt}{0.800pt}}
\multiput(289.00,147.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286,145.84){\rule{0.241pt}{0.800pt}}
\multiput(286.50,146.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284,144.84){\rule{0.482pt}{0.800pt}}
\multiput(285.00,145.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,143.84){\rule{0.482pt}{0.800pt}}
\multiput(283.00,144.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280,142.84){\rule{0.482pt}{0.800pt}}
\multiput(281.00,143.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(279,141.84){\rule{0.241pt}{0.800pt}}
\multiput(279.50,142.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277,140.84){\rule{0.482pt}{0.800pt}}
\multiput(278.00,141.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(275,139.84){\rule{0.482pt}{0.800pt}}
\multiput(276.00,140.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,138.84){\rule{0.482pt}{0.800pt}}
\multiput(274.00,139.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(271,137.84){\rule{0.482pt}{0.800pt}}
\multiput(272.00,138.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,136.84){\rule{0.482pt}{0.800pt}}
\multiput(270.00,137.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(268,135.84){\rule{0.241pt}{0.800pt}}
\multiput(268.50,136.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287.0,148.0){\usebox{\plotpoint}}
\put(265,134.84){\rule{0.241pt}{0.800pt}}
\multiput(265.50,135.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266.0,137.0){\usebox{\plotpoint}}
\put(262,133.34){\rule{0.482pt}{0.800pt}}
\multiput(263.00,134.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,131.84){\rule{0.482pt}{0.800pt}}
\multiput(261.00,132.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(258,130.84){\rule{0.482pt}{0.800pt}}
\multiput(259.00,131.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(257,129.84){\rule{0.241pt}{0.800pt}}
\multiput(257.50,130.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255,128.84){\rule{0.482pt}{0.800pt}}
\multiput(256.00,129.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(253,127.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,128.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,126.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,127.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249,125.84){\rule{0.482pt}{0.800pt}}
\multiput(250.00,126.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247,124.84){\rule{0.482pt}{0.800pt}}
\multiput(248.00,125.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264.0,136.0){\usebox{\plotpoint}}
\put(244,123.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,124.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(246.0,126.0){\usebox{\plotpoint}}
\put(242,122.84){\rule{0.241pt}{0.800pt}}
\multiput(242.50,123.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240,121.34){\rule{0.482pt}{0.800pt}}
\multiput(241.00,122.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,119.84){\rule{0.482pt}{0.800pt}}
\multiput(239.00,120.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(236,118.34){\rule{0.482pt}{0.800pt}}
\multiput(237.00,119.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(235,116.84){\rule{0.241pt}{0.800pt}}
\multiput(235.50,117.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233,115.84){\rule{0.482pt}{0.800pt}}
\multiput(234.00,116.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(231,114.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,115.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(229,113.84){\rule{0.482pt}{0.800pt}}
\multiput(230.00,114.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(227,112.84){\rule{0.482pt}{0.800pt}}
\multiput(228.00,113.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(243.0,125.0){\usebox{\plotpoint}}
\put(224,111.84){\rule{0.241pt}{0.800pt}}
\multiput(224.50,112.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225.0,114.0){\usebox{\plotpoint}}
\put(222.0,113.0){\usebox{\plotpoint}}
\put(678,427){\usebox{\plotpoint}}
\put(678,425.84){\rule{0.482pt}{0.800pt}}
\multiput(678.00,425.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(680,427.84){\rule{0.482pt}{0.800pt}}
\multiput(680.00,427.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(682,428.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,428.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683,430.34){\rule{0.482pt}{0.800pt}}
\multiput(683.00,429.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(685,431.84){\rule{0.482pt}{0.800pt}}
\multiput(685.00,431.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(687,432.84){\rule{0.482pt}{0.800pt}}
\multiput(687.00,432.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(689,434.34){\rule{0.482pt}{0.800pt}}
\multiput(689.00,433.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(691,435.84){\rule{0.482pt}{0.800pt}}
\multiput(691.00,435.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(693,436.84){\rule{0.241pt}{0.800pt}}
\multiput(693.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(694,437.84){\rule{0.241pt}{0.800pt}}
\multiput(694.00,437.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(695,438.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,438.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696,439.84){\rule{0.482pt}{0.800pt}}
\multiput(696.00,439.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(698,440.84){\rule{0.482pt}{0.800pt}}
\multiput(698.00,440.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(700,442.34){\rule{0.482pt}{0.800pt}}
\multiput(700.00,441.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(702,443.84){\rule{0.482pt}{0.800pt}}
\multiput(702.00,443.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(704,444.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,444.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705,445.84){\rule{0.482pt}{0.800pt}}
\multiput(705.00,445.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(707,447.34){\rule{0.482pt}{0.800pt}}
\multiput(707.00,446.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(709,448.84){\rule{0.482pt}{0.800pt}}
\multiput(709.00,448.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(711,449.84){\rule{0.241pt}{0.800pt}}
\multiput(711.00,449.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,428.0){\usebox{\plotpoint}}
\put(713,450.84){\rule{0.482pt}{0.800pt}}
\multiput(713.00,450.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(713.84,453){\rule{0.800pt}{0.482pt}}
\multiput(713.34,453.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(716,453.84){\rule{0.482pt}{0.800pt}}
\multiput(716.00,453.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(718,454.84){\rule{0.482pt}{0.800pt}}
\multiput(718.00,454.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(720,455.84){\rule{0.482pt}{0.800pt}}
\multiput(720.00,455.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(722,457.34){\rule{0.482pt}{0.800pt}}
\multiput(722.00,456.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(724,458.84){\rule{0.482pt}{0.800pt}}
\multiput(724.00,458.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(726,459.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,459.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727,460.84){\rule{0.482pt}{0.800pt}}
\multiput(727.00,460.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(712.0,452.0){\usebox{\plotpoint}}
\put(730,461.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,461.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731,462.84){\rule{0.482pt}{0.800pt}}
\multiput(731.00,462.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(733,464.34){\rule{0.482pt}{0.800pt}}
\multiput(733.00,463.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(735,465.84){\rule{0.482pt}{0.800pt}}
\multiput(735.00,465.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(737,466.84){\rule{0.241pt}{0.800pt}}
\multiput(737.00,466.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(738,467.84){\rule{0.482pt}{0.800pt}}
\multiput(738.00,467.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(740,468.84){\rule{0.482pt}{0.800pt}}
\multiput(740.00,468.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(742,469.84){\rule{0.482pt}{0.800pt}}
\multiput(742.00,469.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(744,470.84){\rule{0.482pt}{0.800pt}}
\multiput(744.00,470.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(746,471.84){\rule{0.482pt}{0.800pt}}
\multiput(746.00,471.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(748,472.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(729.0,463.0){\usebox{\plotpoint}}
\put(749,475){\usebox{\plotpoint}}
\put(749,473.84){\rule{0.482pt}{0.800pt}}
\multiput(749.00,473.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(751,474.84){\rule{0.482pt}{0.800pt}}
\multiput(751.00,474.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(753,475.84){\rule{0.482pt}{0.800pt}}
\multiput(753.00,475.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(755,476.84){\rule{0.482pt}{0.800pt}}
\multiput(755.00,476.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(757,477.84){\rule{0.482pt}{0.800pt}}
\multiput(757.00,477.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(759,478.84){\rule{0.241pt}{0.800pt}}
\multiput(759.00,478.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760,479.84){\rule{0.482pt}{0.800pt}}
\multiput(760.00,479.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(762,480.84){\rule{0.482pt}{0.800pt}}
\multiput(762.00,480.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(764,481.84){\rule{0.482pt}{0.800pt}}
\multiput(764.00,481.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(766,482.84){\rule{0.482pt}{0.800pt}}
\multiput(766.00,482.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(768,483.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,483.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770,484.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771,487){\usebox{\plotpoint}}
\put(771,485.84){\rule{0.482pt}{0.800pt}}
\multiput(771.00,485.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(773,486.84){\rule{0.482pt}{0.800pt}}
\multiput(773.00,486.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(775,487.84){\rule{0.482pt}{0.800pt}}
\multiput(775.00,487.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(779,488.84){\rule{0.482pt}{0.800pt}}
\multiput(779.00,488.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(781,489.84){\rule{0.241pt}{0.800pt}}
\multiput(781.00,489.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(782,490.84){\rule{0.482pt}{0.800pt}}
\multiput(782.00,490.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(784,491.84){\rule{0.482pt}{0.800pt}}
\multiput(784.00,491.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(786,492.84){\rule{0.482pt}{0.800pt}}
\multiput(786.00,492.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(777.0,490.0){\usebox{\plotpoint}}
\put(790,493.84){\rule{0.482pt}{0.800pt}}
\multiput(790.00,493.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(792,494.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,494.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793,495.84){\rule{0.482pt}{0.800pt}}
\multiput(793.00,495.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(788.0,495.0){\usebox{\plotpoint}}
\put(797,496.84){\rule{0.482pt}{0.800pt}}
\multiput(797.00,496.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(799,497.84){\rule{0.482pt}{0.800pt}}
\multiput(799.00,497.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(795.0,498.0){\usebox{\plotpoint}}
\put(803,498.84){\rule{0.241pt}{0.800pt}}
\multiput(803.00,498.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(804,499.84){\rule{0.482pt}{0.800pt}}
\multiput(804.00,499.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(801.0,500.0){\usebox{\plotpoint}}
\put(808,500.84){\rule{0.482pt}{0.800pt}}
\multiput(808.00,500.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(810,501.84){\rule{0.482pt}{0.800pt}}
\multiput(810.00,501.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(806.0,502.0){\usebox{\plotpoint}}
\put(814,502.84){\rule{0.241pt}{0.800pt}}
\multiput(814.00,502.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812.0,504.0){\usebox{\plotpoint}}
\put(817,503.84){\rule{0.482pt}{0.800pt}}
\multiput(817.00,503.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(815.0,505.0){\usebox{\plotpoint}}
\put(821,504.84){\rule{0.482pt}{0.800pt}}
\multiput(821.00,504.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(819.0,506.0){\usebox{\plotpoint}}
\put(825,505.84){\rule{0.241pt}{0.800pt}}
\multiput(825.00,505.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823.0,507.0){\usebox{\plotpoint}}
\put(828,506.84){\rule{0.482pt}{0.800pt}}
\multiput(828.00,506.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(826.0,508.0){\usebox{\plotpoint}}
\put(832,507.84){\rule{0.482pt}{0.800pt}}
\multiput(832.00,507.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(830.0,509.0){\usebox{\plotpoint}}
\put(837,508.84){\rule{0.482pt}{0.800pt}}
\multiput(837.00,508.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(834.0,510.0){\usebox{\plotpoint}}
\put(841,509.84){\rule{0.482pt}{0.800pt}}
\multiput(841.00,509.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(839.0,511.0){\usebox{\plotpoint}}
\put(847,510.84){\rule{0.241pt}{0.800pt}}
\multiput(847.00,510.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(843.0,512.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(854,511.84){\rule{0.482pt}{0.800pt}}
\multiput(854.00,511.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(848.0,513.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(861,512.84){\rule{0.482pt}{0.800pt}}
\multiput(861.00,512.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(856.0,514.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(872,513.84){\rule{0.482pt}{0.800pt}}
\multiput(872.00,513.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(863.0,515.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(909,513.84){\rule{0.482pt}{0.800pt}}
\multiput(909.00,514.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(874.0,516.0){\rule[-0.400pt]{8.431pt}{0.800pt}}
\put(922,512.84){\rule{0.241pt}{0.800pt}}
\multiput(922.00,513.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(911.0,515.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(931,511.84){\rule{0.482pt}{0.800pt}}
\multiput(931.00,512.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(923.0,514.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(940,510.84){\rule{0.482pt}{0.800pt}}
\multiput(940.00,511.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(933.0,513.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(945,509.84){\rule{0.482pt}{0.800pt}}
\multiput(945.00,510.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(942.0,512.0){\usebox{\plotpoint}}
\put(953,508.84){\rule{0.482pt}{0.800pt}}
\multiput(953.00,509.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(947.0,511.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(958,507.84){\rule{0.482pt}{0.800pt}}
\multiput(958.00,508.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(955.0,510.0){\usebox{\plotpoint}}
\put(964,506.84){\rule{0.482pt}{0.800pt}}
\multiput(964.00,507.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(960.0,509.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(969,505.84){\rule{0.482pt}{0.800pt}}
\multiput(969.00,506.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(966.0,508.0){\usebox{\plotpoint}}
\put(975,504.84){\rule{0.482pt}{0.800pt}}
\multiput(975.00,505.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(971.0,507.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(980,503.84){\rule{0.482pt}{0.800pt}}
\multiput(980.00,504.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(977.0,506.0){\usebox{\plotpoint}}
\put(984,502.84){\rule{0.482pt}{0.800pt}}
\multiput(984.00,503.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(982.0,505.0){\usebox{\plotpoint}}
\put(989,501.84){\rule{0.482pt}{0.800pt}}
\multiput(989.00,502.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(986.0,504.0){\usebox{\plotpoint}}
\put(995,500.84){\rule{0.482pt}{0.800pt}}
\multiput(995.00,501.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(991.0,503.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(999,499.84){\rule{0.241pt}{0.800pt}}
\multiput(999.00,500.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(997.0,502.0){\usebox{\plotpoint}}
\put(1004,498.84){\rule{0.482pt}{0.800pt}}
\multiput(1004.00,499.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1000.0,501.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1010,497.84){\rule{0.241pt}{0.800pt}}
\multiput(1010.00,498.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1006.0,500.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1011.0,499.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1015.0,498.0){\usebox{\plotpoint}}
\put(1019,495.84){\rule{0.482pt}{0.800pt}}
\multiput(1019.00,496.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1015.0,498.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1024,494.84){\rule{0.482pt}{0.800pt}}
\multiput(1024.00,495.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1021.0,497.0){\usebox{\plotpoint}}
\put(1030,493.84){\rule{0.482pt}{0.800pt}}
\multiput(1030.00,494.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1026.0,496.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1035,492.84){\rule{0.482pt}{0.800pt}}
\multiput(1035.00,493.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1032.0,495.0){\usebox{\plotpoint}}
\put(1043,491.84){\rule{0.241pt}{0.800pt}}
\multiput(1043.00,492.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1037.0,494.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1050,490.84){\rule{0.482pt}{0.800pt}}
\multiput(1050.00,491.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1044.0,493.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1063,489.84){\rule{0.482pt}{0.800pt}}
\multiput(1063.00,490.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1052.0,492.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(1074,489.84){\rule{0.482pt}{0.800pt}}
\multiput(1074.00,489.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1065.0,491.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(1083,490.84){\rule{0.482pt}{0.800pt}}
\multiput(1083.00,490.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1076.0,492.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1088,491.84){\rule{0.482pt}{0.800pt}}
\multiput(1088.00,491.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1085.0,493.0){\usebox{\plotpoint}}
\put(1092,492.84){\rule{0.482pt}{0.800pt}}
\multiput(1092.00,492.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1094,493.84){\rule{0.482pt}{0.800pt}}
\multiput(1094.00,493.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1090.0,494.0){\usebox{\plotpoint}}
\put(1098,494.84){\rule{0.241pt}{0.800pt}}
\multiput(1098.00,494.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1099,495.84){\rule{0.482pt}{0.800pt}}
\multiput(1099.00,495.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1096.0,496.0){\usebox{\plotpoint}}
\put(1102,496.84){\rule{0.241pt}{0.800pt}}
\multiput(1102.00,496.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1103,498.34){\rule{0.482pt}{0.800pt}}
\multiput(1103.00,497.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1105,499.84){\rule{0.482pt}{0.800pt}}
\multiput(1105.00,499.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1107,501.34){\rule{0.482pt}{0.800pt}}
\multiput(1107.00,500.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1107.84,504){\rule{0.800pt}{0.482pt}}
\multiput(1107.34,504.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1110,505.34){\rule{0.482pt}{0.800pt}}
\multiput(1110.00,504.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1112,507.34){\rule{0.482pt}{0.800pt}}
\multiput(1112.00,506.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1101.0,498.0){\usebox{\plotpoint}}
\put(1114,510){\usebox{\plotpoint}}
\put(1113.34,510){\rule{0.800pt}{0.723pt}}
\multiput(1112.34,510.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1115.34,513){\rule{0.800pt}{0.723pt}}
\multiput(1114.34,513.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1117.34,516){\rule{0.800pt}{0.964pt}}
\multiput(1116.34,516.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1118.84,522){\rule{0.800pt}{0.723pt}}
\multiput(1118.34,522.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1120.34,525){\rule{0.800pt}{1.445pt}}
\multiput(1119.34,525.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1121.84,531){\rule{0.800pt}{0.482pt}}
\multiput(1121.34,531.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1122.84,533){\rule{0.800pt}{1.204pt}}
\multiput(1122.34,533.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1123.84,538){\rule{0.800pt}{1.686pt}}
\multiput(1123.34,538.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1124.84,545){\rule{0.800pt}{0.723pt}}
\multiput(1124.34,545.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1125.84,548){\rule{0.800pt}{2.168pt}}
\multiput(1125.34,548.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1126.84,557){\rule{0.800pt}{0.723pt}}
\multiput(1126.34,557.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1120.0,520.0){\usebox{\plotpoint}}
\put(1128.34,569){\rule{0.800pt}{2.409pt}}
\multiput(1127.34,569.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1129.0,560.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(1129.84,592){\rule{0.800pt}{2.891pt}}
\multiput(1129.34,592.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1131.0,579.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(1130.84,615){\rule{0.800pt}{2.891pt}}
\multiput(1130.34,615.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1132.0,604.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(1131.84,650){\rule{0.800pt}{2.891pt}}
\multiput(1131.34,650.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1133.0,627.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(1134.0,662.0){\rule[-0.400pt]{0.800pt}{8.431pt}}
\put(678,412){\usebox{\plotpoint}}
\put(676,409.84){\rule{0.482pt}{0.800pt}}
\multiput(677.00,410.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(673,408.84){\rule{0.241pt}{0.800pt}}
\multiput(673.50,409.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674.0,411.0){\usebox{\plotpoint}}
\put(669,407.84){\rule{0.482pt}{0.800pt}}
\multiput(670.00,408.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(671.0,410.0){\usebox{\plotpoint}}
\put(665,406.84){\rule{0.482pt}{0.800pt}}
\multiput(666.00,407.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(663,405.84){\rule{0.482pt}{0.800pt}}
\multiput(664.00,406.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(667.0,409.0){\usebox{\plotpoint}}
\put(660,404.84){\rule{0.482pt}{0.800pt}}
\multiput(661.00,405.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(658,403.84){\rule{0.482pt}{0.800pt}}
\multiput(659.00,404.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(662.0,407.0){\usebox{\plotpoint}}
\put(654,402.84){\rule{0.482pt}{0.800pt}}
\multiput(655.00,403.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(652,401.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,402.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(651,400.84){\rule{0.241pt}{0.800pt}}
\multiput(651.50,401.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656.0,405.0){\usebox{\plotpoint}}
\put(647,399.84){\rule{0.482pt}{0.800pt}}
\multiput(648.00,400.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(645,398.84){\rule{0.482pt}{0.800pt}}
\multiput(646.00,399.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(643,397.84){\rule{0.482pt}{0.800pt}}
\multiput(644.00,398.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(641,396.84){\rule{0.482pt}{0.800pt}}
\multiput(642.00,397.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(640,395.84){\rule{0.241pt}{0.800pt}}
\multiput(640.50,396.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649.0,402.0){\usebox{\plotpoint}}
\put(636,394.84){\rule{0.482pt}{0.800pt}}
\multiput(637.00,395.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(634,393.84){\rule{0.482pt}{0.800pt}}
\multiput(635.00,394.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(632,392.84){\rule{0.482pt}{0.800pt}}
\multiput(633.00,393.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(631,391.84){\rule{0.241pt}{0.800pt}}
\multiput(631.50,392.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,397.0){\usebox{\plotpoint}}
\put(629,390.84){\rule{0.241pt}{0.800pt}}
\multiput(629.50,391.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627,389.84){\rule{0.482pt}{0.800pt}}
\multiput(628.00,390.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(625,388.84){\rule{0.482pt}{0.800pt}}
\multiput(626.00,389.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(623,387.84){\rule{0.482pt}{0.800pt}}
\multiput(624.00,388.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(621,386.84){\rule{0.482pt}{0.800pt}}
\multiput(622.00,387.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(619,385.84){\rule{0.482pt}{0.800pt}}
\multiput(620.00,386.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(618,384.84){\rule{0.241pt}{0.800pt}}
\multiput(618.50,385.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616,383.84){\rule{0.482pt}{0.800pt}}
\multiput(617.00,384.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(614,382.84){\rule{0.482pt}{0.800pt}}
\multiput(615.00,383.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(612,381.84){\rule{0.482pt}{0.800pt}}
\multiput(613.00,382.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(611,380.84){\rule{0.241pt}{0.800pt}}
\multiput(611.50,381.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(610,379.84){\rule{0.241pt}{0.800pt}}
\multiput(610.50,380.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608,378.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,379.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(607,377.84){\rule{0.241pt}{0.800pt}}
\multiput(607.50,378.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,376.84){\rule{0.482pt}{0.800pt}}
\multiput(606.00,377.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(603,375.84){\rule{0.482pt}{0.800pt}}
\multiput(604.00,376.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(601,374.84){\rule{0.482pt}{0.800pt}}
\multiput(602.00,375.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(599,373.34){\rule{0.482pt}{0.800pt}}
\multiput(600.00,374.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(597,371.84){\rule{0.482pt}{0.800pt}}
\multiput(598.00,372.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(596,370.84){\rule{0.241pt}{0.800pt}}
\multiput(596.50,371.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(594,369.84){\rule{0.482pt}{0.800pt}}
\multiput(595.00,370.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(593,368.84){\rule{0.241pt}{0.800pt}}
\multiput(593.50,369.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(630.0,393.0){\usebox{\plotpoint}}
\put(590,367.34){\rule{0.482pt}{0.800pt}}
\multiput(591.00,368.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(588,365.84){\rule{0.482pt}{0.800pt}}
\multiput(589.00,366.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(586,364.84){\rule{0.482pt}{0.800pt}}
\multiput(587.00,365.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(583.84,364){\rule{0.800pt}{0.482pt}}
\multiput(584.34,365.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(583,361.84){\rule{0.482pt}{0.800pt}}
\multiput(584.00,362.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(581,360.84){\rule{0.482pt}{0.800pt}}
\multiput(582.00,361.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(579,359.34){\rule{0.482pt}{0.800pt}}
\multiput(580.00,360.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(577,357.84){\rule{0.482pt}{0.800pt}}
\multiput(578.00,358.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(576,356.84){\rule{0.241pt}{0.800pt}}
\multiput(576.50,357.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.0,370.0){\usebox{\plotpoint}}
\put(572.84,356){\rule{0.800pt}{0.482pt}}
\multiput(573.34,357.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(572,353.84){\rule{0.482pt}{0.800pt}}
\multiput(573.00,354.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(570,352.84){\rule{0.482pt}{0.800pt}}
\multiput(571.00,353.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(568,351.34){\rule{0.482pt}{0.800pt}}
\multiput(569.00,352.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(566,349.84){\rule{0.482pt}{0.800pt}}
\multiput(567.00,350.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(564,348.84){\rule{0.482pt}{0.800pt}}
\multiput(565.00,349.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(561.84,348){\rule{0.800pt}{0.482pt}}
\multiput(562.34,349.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(561,345.84){\rule{0.482pt}{0.800pt}}
\multiput(562.00,346.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(575.0,358.0){\usebox{\plotpoint}}
\put(557.84,345){\rule{0.800pt}{0.482pt}}
\multiput(558.34,346.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(557,342.84){\rule{0.482pt}{0.800pt}}
\multiput(558.00,343.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(555,341.84){\rule{0.482pt}{0.800pt}}
\multiput(556.00,342.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(553,340.34){\rule{0.482pt}{0.800pt}}
\multiput(554.00,341.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(552,338.84){\rule{0.241pt}{0.800pt}}
\multiput(552.50,339.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(550,337.34){\rule{0.482pt}{0.800pt}}
\multiput(551.00,338.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(548,335.84){\rule{0.482pt}{0.800pt}}
\multiput(549.00,336.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(546,334.34){\rule{0.482pt}{0.800pt}}
\multiput(547.00,335.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(560.0,347.0){\usebox{\plotpoint}}
\put(544,332.84){\rule{0.241pt}{0.800pt}}
\multiput(544.50,333.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542,331.34){\rule{0.482pt}{0.800pt}}
\multiput(543.00,332.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,329.84){\rule{0.241pt}{0.800pt}}
\multiput(541.50,330.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,328.84){\rule{0.482pt}{0.800pt}}
\multiput(540.00,329.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(537,327.34){\rule{0.482pt}{0.800pt}}
\multiput(538.00,328.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(535,325.84){\rule{0.482pt}{0.800pt}}
\multiput(536.00,326.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(533,324.34){\rule{0.482pt}{0.800pt}}
\multiput(534.00,325.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(531,322.84){\rule{0.482pt}{0.800pt}}
\multiput(532.00,323.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(545.0,335.0){\usebox{\plotpoint}}
\put(530,320.84){\rule{0.241pt}{0.800pt}}
\multiput(530.50,321.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(528,319.84){\rule{0.482pt}{0.800pt}}
\multiput(529.00,320.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(526,318.34){\rule{0.482pt}{0.800pt}}
\multiput(527.00,319.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(524,316.84){\rule{0.482pt}{0.800pt}}
\multiput(525.00,317.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522,315.34){\rule{0.482pt}{0.800pt}}
\multiput(523.00,316.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(520,313.84){\rule{0.482pt}{0.800pt}}
\multiput(521.00,314.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(517.84,313){\rule{0.800pt}{0.482pt}}
\multiput(518.34,314.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(517,310.84){\rule{0.482pt}{0.800pt}}
\multiput(518.00,311.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(531.0,323.0){\usebox{\plotpoint}}
\put(513.84,310){\rule{0.800pt}{0.482pt}}
\multiput(514.34,311.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(513,307.84){\rule{0.482pt}{0.800pt}}
\multiput(514.00,308.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(511,306.34){\rule{0.482pt}{0.800pt}}
\multiput(512.00,307.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(509,304.84){\rule{0.482pt}{0.800pt}}
\multiput(510.00,305.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(506.84,304){\rule{0.800pt}{0.482pt}}
\multiput(507.34,305.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(506,301.84){\rule{0.482pt}{0.800pt}}
\multiput(507.00,302.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(504,300.34){\rule{0.482pt}{0.800pt}}
\multiput(505.00,301.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,298.84){\rule{0.482pt}{0.800pt}}
\multiput(503.00,299.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(516.0,312.0){\usebox{\plotpoint}}
\put(502,300){\usebox{\plotpoint}}
\put(500,297.34){\rule{0.482pt}{0.800pt}}
\multiput(501.00,298.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(498,295.84){\rule{0.482pt}{0.800pt}}
\multiput(499.00,296.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(495.84,295){\rule{0.800pt}{0.482pt}}
\multiput(496.34,296.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(495,292.84){\rule{0.482pt}{0.800pt}}
\multiput(496.00,293.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,291.34){\rule{0.482pt}{0.800pt}}
\multiput(494.00,292.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(491,289.84){\rule{0.482pt}{0.800pt}}
\multiput(492.00,290.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(489,288.34){\rule{0.482pt}{0.800pt}}
\multiput(490.00,289.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,286.84){\rule{0.241pt}{0.800pt}}
\multiput(488.50,287.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(484.84,286){\rule{0.800pt}{0.482pt}}
\multiput(485.34,287.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(484,283.84){\rule{0.482pt}{0.800pt}}
\multiput(485.00,284.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(482,282.34){\rule{0.482pt}{0.800pt}}
\multiput(483.00,283.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,280.84){\rule{0.482pt}{0.800pt}}
\multiput(481.00,281.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(478,279.84){\rule{0.482pt}{0.800pt}}
\multiput(479.00,280.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(476,278.34){\rule{0.482pt}{0.800pt}}
\multiput(477.00,279.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,276.84){\rule{0.241pt}{0.800pt}}
\multiput(475.50,277.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473,275.84){\rule{0.482pt}{0.800pt}}
\multiput(474.00,276.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(487.0,288.0){\usebox{\plotpoint}}
\put(471,273.84){\rule{0.482pt}{0.800pt}}
\multiput(472.00,274.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(469,272.34){\rule{0.482pt}{0.800pt}}
\multiput(470.00,273.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(467,270.84){\rule{0.482pt}{0.800pt}}
\multiput(468.00,271.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(465,269.34){\rule{0.482pt}{0.800pt}}
\multiput(466.00,270.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(464,267.84){\rule{0.241pt}{0.800pt}}
\multiput(464.50,268.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462,266.34){\rule{0.482pt}{0.800pt}}
\multiput(463.00,267.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(460,264.84){\rule{0.482pt}{0.800pt}}
\multiput(461.00,265.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(459,263.84){\rule{0.241pt}{0.800pt}}
\multiput(459.50,264.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473.0,276.0){\usebox{\plotpoint}}
\put(456,262.34){\rule{0.482pt}{0.800pt}}
\multiput(457.00,263.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(454,260.84){\rule{0.482pt}{0.800pt}}
\multiput(455.00,261.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(451.84,260){\rule{0.800pt}{0.482pt}}
\multiput(452.34,261.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,257.84){\rule{0.482pt}{0.800pt}}
\multiput(452.00,258.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(449,256.34){\rule{0.482pt}{0.800pt}}
\multiput(450.00,257.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(447,254.84){\rule{0.482pt}{0.800pt}}
\multiput(448.00,255.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(445,253.34){\rule{0.482pt}{0.800pt}}
\multiput(446.00,254.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(444,251.84){\rule{0.241pt}{0.800pt}}
\multiput(444.50,252.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(458.0,265.0){\usebox{\plotpoint}}
\put(444,253){\usebox{\plotpoint}}
\put(442,250.84){\rule{0.482pt}{0.800pt}}
\multiput(443.00,251.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(440,249.34){\rule{0.482pt}{0.800pt}}
\multiput(441.00,250.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(438,247.84){\rule{0.482pt}{0.800pt}}
\multiput(439.00,248.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,246.34){\rule{0.482pt}{0.800pt}}
\multiput(437.00,247.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(434,244.84){\rule{0.482pt}{0.800pt}}
\multiput(435.00,245.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(433,243.84){\rule{0.241pt}{0.800pt}}
\multiput(433.50,244.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431,242.34){\rule{0.482pt}{0.800pt}}
\multiput(432.00,243.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(429,240.84){\rule{0.482pt}{0.800pt}}
\multiput(430.00,241.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(428,239.84){\rule{0.241pt}{0.800pt}}
\multiput(428.50,240.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(427,238.84){\rule{0.241pt}{0.800pt}}
\multiput(427.50,239.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425,237.84){\rule{0.482pt}{0.800pt}}
\multiput(426.00,238.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(423,236.84){\rule{0.482pt}{0.800pt}}
\multiput(424.00,237.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(420.84,236){\rule{0.800pt}{0.482pt}}
\multiput(421.34,237.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(420,233.84){\rule{0.482pt}{0.800pt}}
\multiput(421.00,234.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,232.84){\rule{0.482pt}{0.800pt}}
\multiput(419.00,233.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(416,231.34){\rule{0.482pt}{0.800pt}}
\multiput(417.00,232.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(414,229.84){\rule{0.482pt}{0.800pt}}
\multiput(415.00,230.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(413,228.84){\rule{0.241pt}{0.800pt}}
\multiput(413.50,229.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409.84,228){\rule{0.800pt}{0.482pt}}
\multiput(410.34,229.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(409,225.84){\rule{0.482pt}{0.800pt}}
\multiput(410.00,226.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(407,224.34){\rule{0.482pt}{0.800pt}}
\multiput(408.00,225.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,222.84){\rule{0.482pt}{0.800pt}}
\multiput(406.00,223.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(403,221.84){\rule{0.482pt}{0.800pt}}
\multiput(404.00,222.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(401,220.34){\rule{0.482pt}{0.800pt}}
\multiput(402.00,221.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(400,218.84){\rule{0.241pt}{0.800pt}}
\multiput(400.50,219.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398,217.84){\rule{0.482pt}{0.800pt}}
\multiput(399.00,218.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(396,216.84){\rule{0.482pt}{0.800pt}}
\multiput(397.00,217.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412.0,230.0){\usebox{\plotpoint}}
\put(396,218){\usebox{\plotpoint}}
\put(394,215.34){\rule{0.482pt}{0.800pt}}
\multiput(395.00,216.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(392,213.84){\rule{0.482pt}{0.800pt}}
\multiput(393.00,214.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(390,212.84){\rule{0.482pt}{0.800pt}}
\multiput(391.00,213.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387.84,212){\rule{0.800pt}{0.482pt}}
\multiput(388.34,213.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(387,209.84){\rule{0.482pt}{0.800pt}}
\multiput(388.00,210.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(385,208.84){\rule{0.482pt}{0.800pt}}
\multiput(386.00,209.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(383,207.84){\rule{0.482pt}{0.800pt}}
\multiput(384.00,208.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(381,206.34){\rule{0.482pt}{0.800pt}}
\multiput(382.00,207.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(380,204.84){\rule{0.241pt}{0.800pt}}
\multiput(380.50,205.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378,203.84){\rule{0.241pt}{0.800pt}}
\multiput(378.50,204.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,202.34){\rule{0.482pt}{0.800pt}}
\multiput(377.00,203.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(374,200.84){\rule{0.482pt}{0.800pt}}
\multiput(375.00,201.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(372,199.84){\rule{0.482pt}{0.800pt}}
\multiput(373.00,200.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(370,198.84){\rule{0.482pt}{0.800pt}}
\multiput(371.00,199.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(368,197.84){\rule{0.482pt}{0.800pt}}
\multiput(369.00,198.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365.84,197){\rule{0.800pt}{0.482pt}}
\multiput(366.34,198.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(365,194.84){\rule{0.482pt}{0.800pt}}
\multiput(366.00,195.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(363,193.84){\rule{0.482pt}{0.800pt}}
\multiput(364.00,194.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(379.0,206.0){\usebox{\plotpoint}}
\put(363,195){\usebox{\plotpoint}}
\put(361,192.84){\rule{0.482pt}{0.800pt}}
\multiput(362.00,193.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(359,191.34){\rule{0.482pt}{0.800pt}}
\multiput(360.00,192.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(357,189.84){\rule{0.482pt}{0.800pt}}
\multiput(358.00,190.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(356,188.84){\rule{0.241pt}{0.800pt}}
\multiput(356.50,189.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354,187.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,188.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(352,186.84){\rule{0.482pt}{0.800pt}}
\multiput(353.00,187.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(350,185.34){\rule{0.482pt}{0.800pt}}
\multiput(351.00,186.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(348,183.84){\rule{0.482pt}{0.800pt}}
\multiput(349.00,184.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346,182.84){\rule{0.482pt}{0.800pt}}
\multiput(347.00,183.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(345,181.84){\rule{0.241pt}{0.800pt}}
\multiput(345.50,182.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345,183){\usebox{\plotpoint}}
\put(343,180.84){\rule{0.482pt}{0.800pt}}
\multiput(344.00,181.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341,179.84){\rule{0.482pt}{0.800pt}}
\multiput(342.00,180.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,178.34){\rule{0.482pt}{0.800pt}}
\multiput(340.00,179.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(337,176.84){\rule{0.482pt}{0.800pt}}
\multiput(338.00,177.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(335,175.84){\rule{0.482pt}{0.800pt}}
\multiput(336.00,176.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(334,174.84){\rule{0.241pt}{0.800pt}}
\multiput(334.50,175.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332,173.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,174.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,172.84){\rule{0.482pt}{0.800pt}}
\multiput(331.00,173.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(328,171.84){\rule{0.482pt}{0.800pt}}
\multiput(329.00,172.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(326,170.84){\rule{0.482pt}{0.800pt}}
\multiput(327.00,171.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324,168.84){\rule{0.482pt}{0.800pt}}
\multiput(325.00,169.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(323,167.84){\rule{0.241pt}{0.800pt}}
\multiput(323.50,168.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321,166.84){\rule{0.482pt}{0.800pt}}
\multiput(322.00,167.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319,165.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,166.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,164.84){\rule{0.482pt}{0.800pt}}
\multiput(318.00,165.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(315,163.84){\rule{0.482pt}{0.800pt}}
\multiput(316.00,164.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,162.84){\rule{0.482pt}{0.800pt}}
\multiput(314.00,163.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(312,161.84){\rule{0.241pt}{0.800pt}}
\multiput(312.50,162.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,160.84){\rule{0.482pt}{0.800pt}}
\multiput(311.00,161.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(308,159.84){\rule{0.482pt}{0.800pt}}
\multiput(309.00,160.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(306,158.84){\rule{0.482pt}{0.800pt}}
\multiput(307.00,159.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(326.0,171.0){\usebox{\plotpoint}}
\put(306,160){\usebox{\plotpoint}}
\put(304,157.34){\rule{0.482pt}{0.800pt}}
\multiput(305.00,158.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(302,155.84){\rule{0.482pt}{0.800pt}}
\multiput(303.00,156.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(301,154.84){\rule{0.241pt}{0.800pt}}
\multiput(301.50,155.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299,153.84){\rule{0.482pt}{0.800pt}}
\multiput(300.00,154.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297,152.84){\rule{0.482pt}{0.800pt}}
\multiput(298.00,153.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,151.84){\rule{0.482pt}{0.800pt}}
\multiput(296.00,152.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293,150.84){\rule{0.482pt}{0.800pt}}
\multiput(294.00,151.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,149.84){\rule{0.482pt}{0.800pt}}
\multiput(292.00,150.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(290,148.84){\rule{0.241pt}{0.800pt}}
\multiput(290.50,149.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288,147.84){\rule{0.482pt}{0.800pt}}
\multiput(289.00,148.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286,146.84){\rule{0.482pt}{0.800pt}}
\multiput(287.00,147.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286,148){\usebox{\plotpoint}}
\put(284,145.84){\rule{0.482pt}{0.800pt}}
\multiput(285.00,146.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,144.84){\rule{0.482pt}{0.800pt}}
\multiput(283.00,145.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280,143.34){\rule{0.482pt}{0.800pt}}
\multiput(281.00,144.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(279,141.84){\rule{0.241pt}{0.800pt}}
\multiput(279.50,142.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277,140.84){\rule{0.482pt}{0.800pt}}
\multiput(278.00,141.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(275,139.84){\rule{0.482pt}{0.800pt}}
\multiput(276.00,140.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,138.84){\rule{0.482pt}{0.800pt}}
\multiput(274.00,139.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(271,137.84){\rule{0.482pt}{0.800pt}}
\multiput(272.00,138.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(268,136.84){\rule{0.241pt}{0.800pt}}
\multiput(268.50,137.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266,135.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,136.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(265,134.84){\rule{0.241pt}{0.800pt}}
\multiput(265.50,135.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(269.0,139.0){\usebox{\plotpoint}}
\put(262,133.84){\rule{0.482pt}{0.800pt}}
\multiput(263.00,134.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,132.34){\rule{0.482pt}{0.800pt}}
\multiput(261.00,133.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(258,130.84){\rule{0.482pt}{0.800pt}}
\multiput(259.00,131.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(257,129.84){\rule{0.241pt}{0.800pt}}
\multiput(257.50,130.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255,128.84){\rule{0.482pt}{0.800pt}}
\multiput(256.00,129.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(253,127.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,128.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,126.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,127.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249,125.84){\rule{0.482pt}{0.800pt}}
\multiput(250.00,126.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264.0,136.0){\usebox{\plotpoint}}
\put(246,124.84){\rule{0.241pt}{0.800pt}}
\multiput(246.50,125.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244,123.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,124.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247.0,127.0){\usebox{\plotpoint}}
\put(242,122.84){\rule{0.241pt}{0.800pt}}
\multiput(242.50,123.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240,121.34){\rule{0.482pt}{0.800pt}}
\multiput(241.00,122.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,119.84){\rule{0.482pt}{0.800pt}}
\multiput(239.00,120.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(236,118.34){\rule{0.482pt}{0.800pt}}
\multiput(237.00,119.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(235,116.84){\rule{0.241pt}{0.800pt}}
\multiput(235.50,117.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233,115.84){\rule{0.482pt}{0.800pt}}
\multiput(234.00,116.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(231,114.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,115.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(229,113.84){\rule{0.482pt}{0.800pt}}
\multiput(230.00,114.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(227,112.84){\rule{0.482pt}{0.800pt}}
\multiput(228.00,113.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(243.0,125.0){\usebox{\plotpoint}}
\put(224,111.84){\rule{0.241pt}{0.800pt}}
\multiput(224.50,112.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225.0,114.0){\usebox{\plotpoint}}
\put(222.0,113.0){\usebox{\plotpoint}}
\put(678,412){\usebox{\plotpoint}}
\put(680,410.84){\rule{0.482pt}{0.800pt}}
\multiput(680.00,410.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(678.0,412.0){\usebox{\plotpoint}}
\put(683,411.84){\rule{0.482pt}{0.800pt}}
\multiput(683.00,411.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(682.0,413.0){\usebox{\plotpoint}}
\put(689,412.84){\rule{0.482pt}{0.800pt}}
\multiput(689.00,412.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(685.0,414.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(693,413.84){\rule{0.241pt}{0.800pt}}
\multiput(693.00,413.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.0,415.0){\usebox{\plotpoint}}
\put(700,414.84){\rule{0.482pt}{0.800pt}}
\multiput(700.00,414.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(694.0,416.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(702,417){\usebox{\plotpoint}}
\put(709,415.84){\rule{0.482pt}{0.800pt}}
\multiput(709.00,415.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(702.0,417.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(749,415.84){\rule{0.482pt}{0.800pt}}
\multiput(749.00,416.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(711.0,418.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(760,414.84){\rule{0.482pt}{0.800pt}}
\multiput(760.00,415.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(751.0,417.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(768,413.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,414.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(762.0,416.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(773,412.84){\rule{0.482pt}{0.800pt}}
\multiput(773.00,413.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770.0,415.0){\usebox{\plotpoint}}
\put(781,411.84){\rule{0.241pt}{0.800pt}}
\multiput(781.00,412.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(775.0,414.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(786,410.84){\rule{0.482pt}{0.800pt}}
\multiput(786.00,411.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(782.0,413.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(792,409.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788.0,412.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(797,408.84){\rule{0.482pt}{0.800pt}}
\multiput(797.00,409.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(793.0,411.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(803,407.84){\rule{0.241pt}{0.800pt}}
\multiput(803.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(799.0,410.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(808,406.84){\rule{0.482pt}{0.800pt}}
\multiput(808.00,407.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(804.0,409.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(815,405.84){\rule{0.482pt}{0.800pt}}
\multiput(815.00,406.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(810.0,408.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(821,404.84){\rule{0.482pt}{0.800pt}}
\multiput(821.00,405.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(817.0,407.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(826,403.84){\rule{0.482pt}{0.800pt}}
\multiput(826.00,404.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(823.0,406.0){\usebox{\plotpoint}}
\put(834,402.84){\rule{0.482pt}{0.800pt}}
\multiput(834.00,403.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(828.0,405.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(845,401.84){\rule{0.482pt}{0.800pt}}
\multiput(845.00,402.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(836.0,404.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(859,401.84){\rule{0.482pt}{0.800pt}}
\multiput(859.00,401.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(847.0,403.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(867,402.84){\rule{0.482pt}{0.800pt}}
\multiput(867.00,402.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(861.0,404.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(870,403.84){\rule{0.482pt}{0.800pt}}
\multiput(870.00,403.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(869.0,405.0){\usebox{\plotpoint}}
\put(874,404.84){\rule{0.482pt}{0.800pt}}
\multiput(874.00,404.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(876,405.84){\rule{0.482pt}{0.800pt}}
\multiput(876.00,405.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(878,406.84){\rule{0.482pt}{0.800pt}}
\multiput(878.00,406.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(880,407.84){\rule{0.241pt}{0.800pt}}
\multiput(880.00,407.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(881,409.34){\rule{0.482pt}{0.800pt}}
\multiput(881.00,408.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(883,410.84){\rule{0.482pt}{0.800pt}}
\multiput(883.00,410.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(885,412.34){\rule{0.482pt}{0.800pt}}
\multiput(885.00,411.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(885.84,415){\rule{0.800pt}{0.482pt}}
\multiput(885.34,415.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(888,415.84){\rule{0.241pt}{0.800pt}}
\multiput(888.00,415.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(889,417.34){\rule{0.482pt}{0.800pt}}
\multiput(889.00,416.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(889.84,420){\rule{0.800pt}{0.964pt}}
\multiput(889.34,420.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(891.34,424){\rule{0.800pt}{0.964pt}}
\multiput(890.34,424.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(872.0,406.0){\usebox{\plotpoint}}
\put(894,428){\usebox{\plotpoint}}
\put(893.34,428){\rule{0.800pt}{1.204pt}}
\multiput(892.34,428.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(895.34,433){\rule{0.800pt}{1.686pt}}
\multiput(894.34,433.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(898,440){\usebox{\plotpoint}}
\put(897.34,440){\rule{0.800pt}{2.168pt}}
\multiput(896.34,440.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(899.34,452){\rule{0.800pt}{2.650pt}}
\multiput(898.34,452.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(900.0,449.0){\usebox{\plotpoint}}
\put(902,463){\usebox{\plotpoint}}
\put(900.84,475){\rule{0.800pt}{2.891pt}}
\multiput(900.34,475.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(902.0,463.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(903,487){\usebox{\plotpoint}}
\put(901.84,487){\rule{0.800pt}{2.650pt}}
\multiput(901.34,487.00)(1.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(902.84,510){\rule{0.800pt}{2.891pt}}
\multiput(902.34,510.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(904.0,498.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(903.84,580){\rule{0.800pt}{2.891pt}}
\multiput(903.34,580.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(905.0,522.0){\rule[-0.400pt]{0.800pt}{13.972pt}}
\put(906.0,592.0){\rule[-0.400pt]{0.800pt}{25.294pt}}
\put(678,697){\usebox{\plotpoint}}
\put(675.84,662){\rule{0.800pt}{2.891pt}}
\multiput(676.34,668.00)(-1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(678.0,674.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(674.84,428){\rule{0.800pt}{2.891pt}}
\multiput(675.34,434.00)(-1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(677.0,440.0){\rule[-0.400pt]{0.800pt}{53.480pt}}
\put(673.84,382){\rule{0.800pt}{2.650pt}}
\multiput(674.34,387.50)(-1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(676.0,393.0){\rule[-0.400pt]{0.800pt}{8.431pt}}
\put(672.84,362){\rule{0.800pt}{1.927pt}}
\multiput(673.34,366.00)(-1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(675.0,370.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(671.84,347){\rule{0.800pt}{2.650pt}}
\multiput(672.34,352.50)(-1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(674.0,358.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(669.84,338){\rule{0.800pt}{2.168pt}}
\multiput(670.34,342.50)(-1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(668.84,335){\rule{0.800pt}{0.723pt}}
\multiput(669.34,336.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(667.84,332){\rule{0.800pt}{0.723pt}}
\multiput(668.34,333.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(666.34,328){\rule{0.800pt}{0.964pt}}
\multiput(667.34,330.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(664.34,325){\rule{0.800pt}{0.723pt}}
\multiput(665.34,326.50)(-2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(662.84,323){\rule{0.800pt}{0.482pt}}
\multiput(663.34,324.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(663,320.84){\rule{0.241pt}{0.800pt}}
\multiput(663.50,321.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660.84,320){\rule{0.800pt}{0.482pt}}
\multiput(661.34,321.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(660,317.84){\rule{0.482pt}{0.800pt}}
\multiput(661.00,318.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(658,316.34){\rule{0.482pt}{0.800pt}}
\multiput(659.00,317.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(656,314.84){\rule{0.482pt}{0.800pt}}
\multiput(657.00,315.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(654,313.84){\rule{0.482pt}{0.800pt}}
\multiput(655.00,314.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(672.0,347.0){\usebox{\plotpoint}}
\put(651,312.84){\rule{0.241pt}{0.800pt}}
\multiput(651.50,313.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652.0,315.0){\usebox{\plotpoint}}
\put(647,311.84){\rule{0.482pt}{0.800pt}}
\multiput(648.00,312.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(649.0,314.0){\usebox{\plotpoint}}
\put(625,311.84){\rule{0.482pt}{0.800pt}}
\multiput(626.00,311.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.0,313.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(616,312.84){\rule{0.482pt}{0.800pt}}
\multiput(617.00,312.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(618.0,314.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(608,313.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,313.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(610.0,315.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(603,314.84){\rule{0.482pt}{0.800pt}}
\multiput(604.00,314.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(605.0,316.0){\usebox{\plotpoint}}
\put(594,315.84){\rule{0.482pt}{0.800pt}}
\multiput(595.00,315.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(596.0,317.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(586,316.84){\rule{0.482pt}{0.800pt}}
\multiput(587.00,316.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(588.0,318.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(574,317.84){\rule{0.241pt}{0.800pt}}
\multiput(574.50,317.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(575.0,319.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(555,317.84){\rule{0.482pt}{0.800pt}}
\multiput(556.00,318.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(557.0,320.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(544,316.84){\rule{0.482pt}{0.800pt}}
\multiput(545.00,317.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(546.0,319.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(539,315.84){\rule{0.482pt}{0.800pt}}
\multiput(540.00,316.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(541.0,318.0){\usebox{\plotpoint}}
\put(533,314.84){\rule{0.482pt}{0.800pt}}
\multiput(534.00,315.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(535.0,317.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(530,313.84){\rule{0.241pt}{0.800pt}}
\multiput(530.50,314.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531.0,316.0){\usebox{\plotpoint}}
\put(526,312.84){\rule{0.482pt}{0.800pt}}
\multiput(527.00,313.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(528.0,315.0){\usebox{\plotpoint}}
\put(522,311.84){\rule{0.482pt}{0.800pt}}
\multiput(523.00,312.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(524.0,314.0){\usebox{\plotpoint}}
\put(519,310.84){\rule{0.241pt}{0.800pt}}
\multiput(519.50,311.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520.0,313.0){\usebox{\plotpoint}}
\put(517,309.84){\rule{0.241pt}{0.800pt}}
\multiput(517.50,310.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,312.0){\usebox{\plotpoint}}
\put(513,308.84){\rule{0.482pt}{0.800pt}}
\multiput(514.00,309.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(511,307.84){\rule{0.482pt}{0.800pt}}
\multiput(512.00,308.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(509,306.84){\rule{0.482pt}{0.800pt}}
\multiput(510.00,307.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(515.0,311.0){\usebox{\plotpoint}}
\put(506,305.84){\rule{0.482pt}{0.800pt}}
\multiput(507.00,306.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(504,304.84){\rule{0.482pt}{0.800pt}}
\multiput(505.00,305.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,303.84){\rule{0.482pt}{0.800pt}}
\multiput(503.00,304.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(500,302.84){\rule{0.482pt}{0.800pt}}
\multiput(501.00,303.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(498,301.84){\rule{0.482pt}{0.800pt}}
\multiput(499.00,302.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,300.84){\rule{0.241pt}{0.800pt}}
\multiput(497.50,301.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495,299.84){\rule{0.482pt}{0.800pt}}
\multiput(496.00,300.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493,298.84){\rule{0.482pt}{0.800pt}}
\multiput(494.00,299.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(508.0,308.0){\usebox{\plotpoint}}
\put(491,297.84){\rule{0.241pt}{0.800pt}}
\multiput(491.50,298.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,296.84){\rule{0.482pt}{0.800pt}}
\multiput(490.00,297.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(487,295.84){\rule{0.482pt}{0.800pt}}
\multiput(488.00,296.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(486,294.84){\rule{0.241pt}{0.800pt}}
\multiput(486.50,295.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(484,293.84){\rule{0.482pt}{0.800pt}}
\multiput(485.00,294.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(482,292.84){\rule{0.482pt}{0.800pt}}
\multiput(483.00,293.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,291.84){\rule{0.482pt}{0.800pt}}
\multiput(481.00,292.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(478,290.34){\rule{0.482pt}{0.800pt}}
\multiput(479.00,291.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(476,288.84){\rule{0.482pt}{0.800pt}}
\multiput(477.00,289.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,287.84){\rule{0.241pt}{0.800pt}}
\multiput(475.50,288.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473,286.84){\rule{0.482pt}{0.800pt}}
\multiput(474.00,287.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(492.0,300.0){\usebox{\plotpoint}}
\put(473,288){\usebox{\plotpoint}}
\put(471,285.84){\rule{0.482pt}{0.800pt}}
\multiput(472.00,286.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(469,284.34){\rule{0.482pt}{0.800pt}}
\multiput(470.00,285.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(467,282.84){\rule{0.482pt}{0.800pt}}
\multiput(468.00,283.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(465,281.84){\rule{0.482pt}{0.800pt}}
\multiput(466.00,282.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(462.84,281){\rule{0.800pt}{0.482pt}}
\multiput(463.34,282.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(462,278.84){\rule{0.482pt}{0.800pt}}
\multiput(463.00,279.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(460,277.84){\rule{0.482pt}{0.800pt}}
\multiput(461.00,278.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,276.34){\rule{0.482pt}{0.800pt}}
\multiput(459.00,277.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(456,274.84){\rule{0.241pt}{0.800pt}}
\multiput(456.50,275.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454,273.84){\rule{0.482pt}{0.800pt}}
\multiput(455.00,274.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(451.84,273){\rule{0.800pt}{0.482pt}}
\multiput(452.34,274.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(451,270.84){\rule{0.482pt}{0.800pt}}
\multiput(452.00,271.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(449,269.34){\rule{0.482pt}{0.800pt}}
\multiput(450.00,270.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(447,267.84){\rule{0.482pt}{0.800pt}}
\multiput(448.00,268.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(445,266.84){\rule{0.482pt}{0.800pt}}
\multiput(446.00,267.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(442.84,266){\rule{0.800pt}{0.482pt}}
\multiput(443.34,267.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(442,263.84){\rule{0.482pt}{0.800pt}}
\multiput(443.00,264.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(457.0,277.0){\usebox{\plotpoint}}
\put(442,265){\usebox{\plotpoint}}
\put(440,262.34){\rule{0.482pt}{0.800pt}}
\multiput(441.00,263.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(438,260.84){\rule{0.482pt}{0.800pt}}
\multiput(439.00,261.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,259.34){\rule{0.482pt}{0.800pt}}
\multiput(437.00,260.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(434,257.84){\rule{0.482pt}{0.800pt}}
\multiput(435.00,258.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(431.84,257){\rule{0.800pt}{0.482pt}}
\multiput(432.34,258.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(431,254.84){\rule{0.482pt}{0.800pt}}
\multiput(432.00,255.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(429,253.84){\rule{0.482pt}{0.800pt}}
\multiput(430.00,254.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,252.34){\rule{0.482pt}{0.800pt}}
\multiput(428.00,253.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,253){\usebox{\plotpoint}}
\put(425,250.84){\rule{0.482pt}{0.800pt}}
\multiput(426.00,251.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(423,249.34){\rule{0.482pt}{0.800pt}}
\multiput(424.00,250.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(422,247.84){\rule{0.241pt}{0.800pt}}
\multiput(422.50,248.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(420,246.34){\rule{0.482pt}{0.800pt}}
\multiput(421.00,247.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(418,244.84){\rule{0.482pt}{0.800pt}}
\multiput(419.00,245.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(416,243.34){\rule{0.482pt}{0.800pt}}
\multiput(417.00,244.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(414,241.84){\rule{0.482pt}{0.800pt}}
\multiput(415.00,242.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(411.84,241){\rule{0.800pt}{0.482pt}}
\multiput(412.34,242.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(411,238.84){\rule{0.241pt}{0.800pt}}
\multiput(411.50,239.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409,237.34){\rule{0.482pt}{0.800pt}}
\multiput(410.00,238.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(407,235.84){\rule{0.482pt}{0.800pt}}
\multiput(408.00,236.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,234.34){\rule{0.482pt}{0.800pt}}
\multiput(406.00,235.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(403,232.84){\rule{0.482pt}{0.800pt}}
\multiput(404.00,233.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(401,231.34){\rule{0.482pt}{0.800pt}}
\multiput(402.00,232.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(400,229.84){\rule{0.241pt}{0.800pt}}
\multiput(400.50,230.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398,228.84){\rule{0.482pt}{0.800pt}}
\multiput(399.00,229.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412.0,241.0){\usebox{\plotpoint}}
\put(396,226.84){\rule{0.482pt}{0.800pt}}
\multiput(397.00,227.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(394,225.34){\rule{0.482pt}{0.800pt}}
\multiput(395.00,226.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(392,223.84){\rule{0.482pt}{0.800pt}}
\multiput(393.00,224.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(390,222.34){\rule{0.482pt}{0.800pt}}
\multiput(391.00,223.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(389,220.84){\rule{0.241pt}{0.800pt}}
\multiput(389.50,221.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387,219.34){\rule{0.482pt}{0.800pt}}
\multiput(388.00,220.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(385,217.84){\rule{0.482pt}{0.800pt}}
\multiput(386.00,218.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(384,216.84){\rule{0.241pt}{0.800pt}}
\multiput(384.50,217.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383,215.84){\rule{0.241pt}{0.800pt}}
\multiput(383.50,216.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381,214.84){\rule{0.482pt}{0.800pt}}
\multiput(382.00,215.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(379,213.34){\rule{0.482pt}{0.800pt}}
\multiput(380.00,214.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(378,211.84){\rule{0.241pt}{0.800pt}}
\multiput(378.50,212.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376,210.34){\rule{0.482pt}{0.800pt}}
\multiput(377.00,211.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(374,208.84){\rule{0.482pt}{0.800pt}}
\multiput(375.00,209.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(372,207.84){\rule{0.482pt}{0.800pt}}
\multiput(373.00,208.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(370,206.34){\rule{0.482pt}{0.800pt}}
\multiput(371.00,207.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(369,204.84){\rule{0.241pt}{0.800pt}}
\multiput(369.50,205.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398.0,229.0){\usebox{\plotpoint}}
\put(365.84,204){\rule{0.800pt}{0.482pt}}
\multiput(366.34,205.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(365,201.84){\rule{0.482pt}{0.800pt}}
\multiput(366.00,202.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(363,200.84){\rule{0.482pt}{0.800pt}}
\multiput(364.00,201.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(361,199.34){\rule{0.482pt}{0.800pt}}
\multiput(362.00,200.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(359,197.84){\rule{0.482pt}{0.800pt}}
\multiput(360.00,198.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(357,196.34){\rule{0.482pt}{0.800pt}}
\multiput(358.00,197.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(356,194.84){\rule{0.241pt}{0.800pt}}
\multiput(356.50,195.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354,193.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,194.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(368.0,206.0){\usebox{\plotpoint}}
\put(354,195){\usebox{\plotpoint}}
\put(352,192.34){\rule{0.482pt}{0.800pt}}
\multiput(353.00,193.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(350,190.84){\rule{0.482pt}{0.800pt}}
\multiput(351.00,191.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(348,189.84){\rule{0.482pt}{0.800pt}}
\multiput(349.00,190.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346,188.34){\rule{0.482pt}{0.800pt}}
\multiput(347.00,189.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(345,186.84){\rule{0.241pt}{0.800pt}}
\multiput(345.50,187.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343,185.84){\rule{0.482pt}{0.800pt}}
\multiput(344.00,186.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341,184.34){\rule{0.482pt}{0.800pt}}
\multiput(342.00,185.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,182.84){\rule{0.482pt}{0.800pt}}
\multiput(340.00,183.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(338,181.84){\rule{0.241pt}{0.800pt}}
\multiput(338.50,182.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335,180.34){\rule{0.482pt}{0.800pt}}
\multiput(336.00,181.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(334,178.84){\rule{0.241pt}{0.800pt}}
\multiput(334.50,179.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332,177.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,178.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,176.34){\rule{0.482pt}{0.800pt}}
\multiput(331.00,177.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(328,174.84){\rule{0.482pt}{0.800pt}}
\multiput(329.00,175.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(326,173.84){\rule{0.482pt}{0.800pt}}
\multiput(327.00,174.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324,172.84){\rule{0.482pt}{0.800pt}}
\multiput(325.00,173.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(321.84,172){\rule{0.800pt}{0.482pt}}
\multiput(322.34,173.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(321,169.84){\rule{0.482pt}{0.800pt}}
\multiput(322.00,170.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.0,183.0){\usebox{\plotpoint}}
\put(321,171){\usebox{\plotpoint}}
\put(319,168.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,169.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,167.84){\rule{0.482pt}{0.800pt}}
\multiput(318.00,168.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(315,166.34){\rule{0.482pt}{0.800pt}}
\multiput(316.00,167.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,164.84){\rule{0.482pt}{0.800pt}}
\multiput(314.00,165.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(312,163.84){\rule{0.241pt}{0.800pt}}
\multiput(312.50,164.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,162.84){\rule{0.482pt}{0.800pt}}
\multiput(311.00,163.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(308,161.84){\rule{0.482pt}{0.800pt}}
\multiput(309.00,162.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(306,160.34){\rule{0.482pt}{0.800pt}}
\multiput(307.00,161.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,158.84){\rule{0.482pt}{0.800pt}}
\multiput(305.00,159.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(302,157.84){\rule{0.241pt}{0.800pt}}
\multiput(302.50,158.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301,156.84){\rule{0.241pt}{0.800pt}}
\multiput(301.50,157.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299,155.84){\rule{0.482pt}{0.800pt}}
\multiput(300.00,156.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297,154.34){\rule{0.482pt}{0.800pt}}
\multiput(298.00,155.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,152.84){\rule{0.482pt}{0.800pt}}
\multiput(296.00,153.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293,151.84){\rule{0.482pt}{0.800pt}}
\multiput(294.00,152.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,150.84){\rule{0.482pt}{0.800pt}}
\multiput(292.00,151.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(290,149.84){\rule{0.241pt}{0.800pt}}
\multiput(290.50,150.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288,148.84){\rule{0.482pt}{0.800pt}}
\multiput(289.00,149.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286,147.84){\rule{0.482pt}{0.800pt}}
\multiput(287.00,148.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(284,146.84){\rule{0.482pt}{0.800pt}}
\multiput(285.00,147.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(303.0,160.0){\usebox{\plotpoint}}
\put(284,148){\usebox{\plotpoint}}
\put(282,145.84){\rule{0.482pt}{0.800pt}}
\multiput(283.00,146.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280,144.34){\rule{0.482pt}{0.800pt}}
\multiput(281.00,145.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(279,142.84){\rule{0.241pt}{0.800pt}}
\multiput(279.50,143.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277,141.84){\rule{0.482pt}{0.800pt}}
\multiput(278.00,142.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(275,140.84){\rule{0.482pt}{0.800pt}}
\multiput(276.00,141.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,139.84){\rule{0.482pt}{0.800pt}}
\multiput(274.00,140.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(271,138.84){\rule{0.482pt}{0.800pt}}
\multiput(272.00,139.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,137.84){\rule{0.482pt}{0.800pt}}
\multiput(270.00,138.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(268,136.84){\rule{0.241pt}{0.800pt}}
\multiput(268.50,137.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266,135.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,136.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,134.84){\rule{0.482pt}{0.800pt}}
\multiput(265.00,135.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,136){\usebox{\plotpoint}}
\put(262,133.84){\rule{0.482pt}{0.800pt}}
\multiput(263.00,134.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,132.84){\rule{0.482pt}{0.800pt}}
\multiput(261.00,133.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(258,131.84){\rule{0.482pt}{0.800pt}}
\multiput(259.00,132.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(255.84,131){\rule{0.800pt}{0.482pt}}
\multiput(256.34,132.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(255,128.84){\rule{0.482pt}{0.800pt}}
\multiput(256.00,129.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(253,127.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,128.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,126.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,127.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249,125.84){\rule{0.482pt}{0.800pt}}
\multiput(250.00,126.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(246,124.84){\rule{0.241pt}{0.800pt}}
\multiput(246.50,125.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244,123.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,124.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247.0,127.0){\usebox{\plotpoint}}
\put(242,122.84){\rule{0.241pt}{0.800pt}}
\multiput(242.50,123.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240,121.34){\rule{0.482pt}{0.800pt}}
\multiput(241.00,122.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,119.84){\rule{0.482pt}{0.800pt}}
\multiput(239.00,120.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(236,118.34){\rule{0.482pt}{0.800pt}}
\multiput(237.00,119.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(235,116.84){\rule{0.241pt}{0.800pt}}
\multiput(235.50,117.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233,115.84){\rule{0.482pt}{0.800pt}}
\multiput(234.00,116.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(231,114.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,115.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(229,113.84){\rule{0.482pt}{0.800pt}}
\multiput(230.00,114.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(227,112.84){\rule{0.482pt}{0.800pt}}
\multiput(228.00,113.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(243.0,125.0){\usebox{\plotpoint}}
\put(224,111.84){\rule{0.241pt}{0.800pt}}
\multiput(224.50,112.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225.0,114.0){\usebox{\plotpoint}}
\put(222.0,113.0){\usebox{\plotpoint}}
\put(449,697){\usebox{\plotpoint}}
\put(446.84,382){\rule{0.800pt}{2.650pt}}
\multiput(447.34,387.50)(-1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(449.0,393.0){\rule[-0.400pt]{0.800pt}{73.234pt}}
\put(445.84,265){\rule{0.800pt}{2.891pt}}
\multiput(446.34,271.00)(-1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(448.0,277.0){\rule[-0.400pt]{0.800pt}{25.294pt}}
\put(444.84,241){\rule{0.800pt}{2.891pt}}
\multiput(445.34,247.00)(-1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(443.84,238){\rule{0.800pt}{0.723pt}}
\multiput(444.34,239.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(442.84,231){\rule{0.800pt}{1.686pt}}
\multiput(443.34,234.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(443,228.84){\rule{0.241pt}{0.800pt}}
\multiput(443.50,229.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.84,227){\rule{0.800pt}{0.723pt}}
\multiput(441.34,228.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(439.34,224){\rule{0.800pt}{0.723pt}}
\multiput(440.34,225.50)(-2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(438,221.34){\rule{0.482pt}{0.800pt}}
\multiput(439.00,222.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,219.84){\rule{0.482pt}{0.800pt}}
\multiput(437.00,220.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(434,218.84){\rule{0.482pt}{0.800pt}}
\multiput(435.00,219.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(447.0,253.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(431,217.84){\rule{0.482pt}{0.800pt}}
\multiput(432.00,218.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(433.0,220.0){\usebox{\plotpoint}}
\put(405,217.84){\rule{0.482pt}{0.800pt}}
\multiput(406.00,217.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(407.0,219.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(394,217.84){\rule{0.482pt}{0.800pt}}
\multiput(395.00,218.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(396.0,220.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(385,216.84){\rule{0.482pt}{0.800pt}}
\multiput(386.00,217.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387.0,219.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(379,215.84){\rule{0.482pt}{0.800pt}}
\multiput(380.00,216.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.0,218.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(376,214.84){\rule{0.482pt}{0.800pt}}
\multiput(377.00,215.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(378.0,217.0){\usebox{\plotpoint}}
\put(372,213.84){\rule{0.482pt}{0.800pt}}
\multiput(373.00,214.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(370,212.84){\rule{0.482pt}{0.800pt}}
\multiput(371.00,213.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(368,211.84){\rule{0.482pt}{0.800pt}}
\multiput(369.00,212.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(374.0,216.0){\usebox{\plotpoint}}
\put(365,210.84){\rule{0.482pt}{0.800pt}}
\multiput(366.00,211.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(363,209.84){\rule{0.482pt}{0.800pt}}
\multiput(364.00,210.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(361,208.84){\rule{0.482pt}{0.800pt}}
\multiput(362.00,209.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(359,207.84){\rule{0.482pt}{0.800pt}}
\multiput(360.00,208.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(357,206.84){\rule{0.482pt}{0.800pt}}
\multiput(358.00,207.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(356,205.84){\rule{0.241pt}{0.800pt}}
\multiput(356.50,206.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,204.84){\rule{0.241pt}{0.800pt}}
\multiput(355.50,205.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367.0,213.0){\usebox{\plotpoint}}
\put(352,203.84){\rule{0.482pt}{0.800pt}}
\multiput(353.00,204.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(350,202.34){\rule{0.482pt}{0.800pt}}
\multiput(351.00,203.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(348,200.84){\rule{0.482pt}{0.800pt}}
\multiput(349.00,201.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346,199.84){\rule{0.482pt}{0.800pt}}
\multiput(347.00,200.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(343.84,199){\rule{0.800pt}{0.482pt}}
\multiput(344.34,200.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(343,196.84){\rule{0.482pt}{0.800pt}}
\multiput(344.00,197.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341,195.84){\rule{0.482pt}{0.800pt}}
\multiput(342.00,196.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,194.84){\rule{0.482pt}{0.800pt}}
\multiput(340.00,195.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(338,193.84){\rule{0.241pt}{0.800pt}}
\multiput(338.50,194.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337,192.84){\rule{0.241pt}{0.800pt}}
\multiput(337.50,193.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335,191.84){\rule{0.482pt}{0.800pt}}
\multiput(336.00,192.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(332.84,191){\rule{0.800pt}{0.482pt}}
\multiput(333.34,192.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(332,188.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,189.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,187.34){\rule{0.482pt}{0.800pt}}
\multiput(331.00,188.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(328,185.84){\rule{0.482pt}{0.800pt}}
\multiput(329.00,186.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(326,184.34){\rule{0.482pt}{0.800pt}}
\multiput(327.00,185.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(324,182.84){\rule{0.482pt}{0.800pt}}
\multiput(325.00,183.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(323,181.84){\rule{0.241pt}{0.800pt}}
\multiput(323.50,182.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354.0,206.0){\usebox{\plotpoint}}
\put(321,179.84){\rule{0.482pt}{0.800pt}}
\multiput(322.00,180.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319,178.34){\rule{0.482pt}{0.800pt}}
\multiput(320.00,179.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,176.84){\rule{0.482pt}{0.800pt}}
\multiput(318.00,177.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(315,175.34){\rule{0.482pt}{0.800pt}}
\multiput(316.00,176.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,173.84){\rule{0.482pt}{0.800pt}}
\multiput(314.00,174.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(310.84,173){\rule{0.800pt}{0.482pt}}
\multiput(311.34,174.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(310,170.84){\rule{0.482pt}{0.800pt}}
\multiput(311.00,171.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(309,169.84){\rule{0.241pt}{0.800pt}}
\multiput(309.50,170.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308,168.84){\rule{0.241pt}{0.800pt}}
\multiput(308.50,169.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306,167.84){\rule{0.482pt}{0.800pt}}
\multiput(307.00,168.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,166.34){\rule{0.482pt}{0.800pt}}
\multiput(305.00,167.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(302,164.84){\rule{0.482pt}{0.800pt}}
\multiput(303.00,165.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(299.84,164){\rule{0.800pt}{0.482pt}}
\multiput(300.34,165.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(299,161.84){\rule{0.482pt}{0.800pt}}
\multiput(300.00,162.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297,160.34){\rule{0.482pt}{0.800pt}}
\multiput(298.00,161.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,158.84){\rule{0.482pt}{0.800pt}}
\multiput(296.00,159.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(323.0,182.0){\usebox{\plotpoint}}
\put(295,160){\usebox{\plotpoint}}
\put(293,157.84){\rule{0.482pt}{0.800pt}}
\multiput(294.00,158.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,156.34){\rule{0.482pt}{0.800pt}}
\multiput(292.00,157.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(290,154.84){\rule{0.241pt}{0.800pt}}
\multiput(290.50,155.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288,153.34){\rule{0.482pt}{0.800pt}}
\multiput(289.00,154.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(286,151.84){\rule{0.482pt}{0.800pt}}
\multiput(287.00,152.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(284,150.84){\rule{0.482pt}{0.800pt}}
\multiput(285.00,151.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,149.34){\rule{0.482pt}{0.800pt}}
\multiput(283.00,150.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(280,147.84){\rule{0.482pt}{0.800pt}}
\multiput(281.00,148.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(279,146.84){\rule{0.241pt}{0.800pt}}
\multiput(279.50,147.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279,148){\usebox{\plotpoint}}
\put(277,145.34){\rule{0.482pt}{0.800pt}}
\multiput(278.00,146.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(275,143.84){\rule{0.482pt}{0.800pt}}
\multiput(276.00,144.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(273,142.84){\rule{0.482pt}{0.800pt}}
\multiput(274.00,143.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(271,141.34){\rule{0.482pt}{0.800pt}}
\multiput(272.00,142.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,139.84){\rule{0.482pt}{0.800pt}}
\multiput(270.00,140.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(268,138.84){\rule{0.241pt}{0.800pt}}
\multiput(268.50,139.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266,137.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,138.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,136.84){\rule{0.482pt}{0.800pt}}
\multiput(265.00,137.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(262,135.84){\rule{0.482pt}{0.800pt}}
\multiput(263.00,136.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,133.84){\rule{0.482pt}{0.800pt}}
\multiput(261.00,134.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(258,132.84){\rule{0.482pt}{0.800pt}}
\multiput(259.00,133.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(257,131.84){\rule{0.241pt}{0.800pt}}
\multiput(257.50,132.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255,130.34){\rule{0.482pt}{0.800pt}}
\multiput(256.00,131.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(253,128.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,129.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(251,127.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,128.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249,126.84){\rule{0.482pt}{0.800pt}}
\multiput(250.00,127.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247,125.84){\rule{0.482pt}{0.800pt}}
\multiput(248.00,126.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(246,124.84){\rule{0.241pt}{0.800pt}}
\multiput(246.50,125.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244,123.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,124.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(262.0,136.0){\usebox{\plotpoint}}
\put(240,122.34){\rule{0.482pt}{0.800pt}}
\multiput(241.00,123.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,120.34){\rule{0.482pt}{0.800pt}}
\multiput(239.00,121.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(236,118.34){\rule{0.482pt}{0.800pt}}
\multiput(237.00,119.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(235,116.84){\rule{0.241pt}{0.800pt}}
\multiput(235.50,117.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233,115.84){\rule{0.482pt}{0.800pt}}
\multiput(234.00,116.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(231,114.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,115.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(229,113.84){\rule{0.482pt}{0.800pt}}
\multiput(230.00,114.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(227,112.84){\rule{0.482pt}{0.800pt}}
\multiput(228.00,113.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(242.0,125.0){\usebox{\plotpoint}}
\put(224,111.84){\rule{0.241pt}{0.800pt}}
\multiput(224.50,112.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225.0,114.0){\usebox{\plotpoint}}
\put(222.0,113.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,113.58)(1.123,0.499){269}{\rule{0.997pt}{0.120pt}}
\multiput(220.00,112.17)(302.931,136.000){2}{\rule{0.499pt}{0.400pt}}
\multiput(525.00,249.58)(1.126,0.499){269}{\rule{1.000pt}{0.120pt}}
\multiput(525.00,248.17)(303.924,136.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(831.00,385.58)(1.114,0.499){271}{\rule{0.991pt}{0.120pt}}
\multiput(831.00,384.17)(302.944,137.000){2}{\rule{0.495pt}{0.400pt}}
\end{picture}

